Detecting Friedel oscillations in ultracold Fermi gases

Investigating Friedel oscillations in ultracold gases would complement the studies performed on solid state samples with scanning-tunneling microscopes. In atomic quantum gases interactions and external potentials can be tuned freely and the inherently slower dynamics allow to access non-equilibrium dynamics following a potential or interaction quench. Here, we examine how Friedel oscillations can be observed in current ultracold gas experiments under realistic conditions. To this aim we numerically calculate the amplitude of the Friedel oscillations which a potential barrier provokes in a 1D Fermi gas and compare it to the expected atomic and photonic shot noise in a density measurement. We find that to detect Friedel oscillations the signal from several thousand one-dimensional systems has to be averaged. However, as up to 100 parallel one-dimensional systems can be prepared in a single run with present experiments, averaging over about 100 images is sufficient.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

